Cubic graphs, their Ehrhart quasi-polynomials, and a scissors congruence phenomenon

The scissors congruence conjecture for the unimodular group is an analogue of Hilbert's third problem, for the equidecomposability of polytopes. Liu and Osserman studied the Ehrhart quasi-polynomials of polytopes naturally associated to graphs whose vertices have degree one or three. In this paper, we prove the scissors congruence conjecture, posed by Haase and McAllister, for this class of polytopes. The key ingredient in the proofs is the nearest neighbor interchange on graphs and a naturally arising piecewise unimodular transformation.

==> figs/NNI-walk.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% \psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.85503983)(12.02,0.85503983)
\definecolor{colour0}{rgb}{0.6,0.6,0.6}
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<->}(4.4,0.020897675)(7.2,0.020897675)
\rput[bl](5.48,0.18089767){NNI}
\psline[linecolor=colour0, linewidth=0.04](0.4,0.8408977)(1.2,0.040897675)(0.8,0.8208977)
\psline[linecolor=colour0, linewidth=0.04](2.4,0.040897675)(2.8,0.8208977)
\psline[linecolor=colour0, linewidth=0.04](9.2,0.020897675)(8.4,0.8208977)
\psdots[linecolor=black, dotsize=0.16](1.2,0.020897675)
\psline[linecolor=colour0, linewidth=0.04](2.4,0.8208977)(2.4,0.020897675)(3.2,0.8208977)
\psdots[linecolor=black, dotsize=0.16](2.4,0.020897675)
\psline[linecolor=black, linewidth=0.08](0.4,-0.7791023)(1.2,0.020897675)(2.4,0.020897675)(3.2,-0.7791023)
\psline[linecolor=black, linewidth=0.08](8.4,-0.7791023)(10.4,0.020897675)
\psline[linecolor=black, linewidth=0.08](9.2,0.020897675)(11.2,-0.7791023)
\psline[linecolor=black, linewidth=0.08](9.2,0.020897675)(10.4,0.020897675)
\psline[linecolor=colour0, linewidth=0.04](9.2,0.020897675)(8.8,0.8208977)
\psline[linecolor=colour0, linewidth=0.04](10.4,0.8208977)(10.4,0.020897675)(10.8,0.8208977)
\psline[linecolor=colour0, linewidth=0.04](10.4,0.020897675)(11.2,0.8208977)
\psdots[linecolor=black, dotsize=0.16](9.2,0.020897675)
\psdots[linecolor=black, dotsize=0.16](10.4,0.020897675)
\rput[bl](0.0,-0.7791023){$a$}
\rput[bl](3.34,-0.7791023){$b$}
\rput[bl](8.0,-0.7791023){$a$}
\rput[bl](11.36,-0.7791023){$b$}
\end{pspicture}
}



==> figs/NNI4trees.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% \psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.4532415)(14.681667,1.4532415)
\definecolor{colour1}{rgb}{1.0,0.0,0.2}
\psline[linecolor=red, linewidth=0.08](0.74083346,1.0256047)(1.9408334,1.0256047)(1.9408334,-0.1743953)(1.5408335,-1.3743953)
\psline[linecolor=black, linewidth=0.04](1.9408334,-0.1743953)(1.9408334,-1.3743953)
\psline[linecolor=black, linewidth=0.04](1.9408334,-0.1743953)(2.3408334,-1.3743953)
\psline[linecolor=black, linewidth=0.04](1.9408334,1.0256047)(3.1408334,1.0256047)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](3.1408334,1.0256047)(3.9408333,1.0256047)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](0.74083346,1.0256047)(-0.059166566,1.0256047)
\rput[bl](2.2808335,-0.37439528){$v$}
\rput[bl](1.7608334,1.2056047){$u$}
\rput[bl](0.44083345,1.2056047){$w$}
\rput[bl](3.0208335,1.2256047){$z$}
\rput[bl](5.2408333,1.2056047){$w$}
\rput[bl](7.820833,1.2256047){$z$}
\psline[linecolor=black, linewidth=0.04](6.7408333,-0.1743953)(6.7408333,-1.3743953)
\psline[linecolor=black, linewidth=0.04](6.7408333,-0.1743953)(7.1408334,-1.3743953)
\psline[linecolor=black, linewidth=0.04](6.7408333,1.0256047)(7.9408336,1.0256047)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](7.9408336,1.0256047)(8.740833,1.0256047)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](5.5408335,1.0256047)(4.7408333,1.0256047)
\rput[bl](7.0808334,-0.37439528){$v$}
\rput[bl](6.5608335,1.2056047){$u$}
\psline[linecolor=red, linewidth=0.08](6.7408333,1.0256047)(6.7408333,1.0256047)(6.7408333,-0.1743953)
\psline[linecolor=red, linewidth=0.08](5.5408335,1.0256047)(6.7408333,-0.1743953)
\psbezier[linecolor=red, linewidth=0.08](6.3408337,-1.3743953)(5.9408336,-1.3743953)(5.9408336,0.6256047)(6.7408333,1.0256047058105469)
\psline[linecolor=red, linewidth=0.08](12.740833,1.0256047)(12.740833,-0.1743953)
\psline[linecolor=colour1, linewidth=0.08](10.340834,1.0256047)(12.740833,1.0256047)
\psline[linecolor=black, linewidth=0.04](11.540833,1.0256047)(11.940833,-0.1743953)
\psline[linecolor=black, linewidth=0.04](12.740833,1.0256047)(13.940833,1.0256047)
\psline[linecolor=black, linewidth=0.04](11.540833,1.0256047)(11.540833,-0.1743953)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](13.940833,1.0256047)(14.740833,1.0256047)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](10.340834,1.0256047)(9.540833,1.0256047)
\rput[bl](13.820833,1.2256047){$z$}
\rput[bl](12.680834,1.2056047){$u$}
\rput[bl](11.360833,1.2256047){$v$}
\rput[bl](10.060833,1.2256047){$w$}
\psdots[linecolor=black, dotsize=0.16](0.74083346,1.0256047)
\psdots[linecolor=black, dotsize=0.16](1.9408334,1.0256047)
\psdots[linecolor=black, dotsize=0.16](1.9408334,-0.1743953)
\psdots[linecolor=black, dotsize=0.16](1.5408335,-1.3743953)
\psdots[linecolor=black, dotsize=0.16](3.1408334,1.0256047)
\psdots[linecolor=black, dotsize=0.16](5.5408335,1.0256047)
\psdots[linecolor=black, dotsize=0.16](6.7408333,1.0256047)
\psdots[linecolor=black, dotsize=0.16](7.9408336,1.0256047)
\psdots[linecolor=black, dotsize=0.16](6.7408333,-0.1743953)
\psdots[linecolor=black, dotsize=0.16](6.3408337,-1.3743953)
\psdots[linecolor=black, dotsize=0.16](10.340834,1.0256047)
\psdots[linecolor=black, dotsize=0.16](11.540833,1.0256047)
\psdots[linecolor=black, dotsize=0.16](12.740833,1.0256047)
\psdots[linecolor=black, dotsize=0.16](13.940833,1.0256047)
\psdots[linecolor=black, dotsize=0.16](12.740833,-0.1743953)
\end{pspicture}
}



==> figs/NNIseries.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% \psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-12.731972)(19.207365,12.731972)
\definecolor{colour3}{rgb}{0.0,0.2,1.0}
\definecolor{colour4}{rgb}{0.2,0.6,0.0}
\definecolor{colour1}{rgb}{0.2,0.8,0.0}
\definecolor{colour2}{rgb}{0.2,0.2,1.0}
\definecolor{colour0}{rgb}{1.0,0.0,0.2}
\psdots[linecolor=black, dotsize=0.16](11.007365,9.853126)
\psdots[linecolor=black, dotsize=0.16](7.007365,9.853126)
\psdots[linecolor=black, dotsize=0.16](9.007365,12.653126)
\psdots[linecolor=black, dotsize=0.16](9.007365,10.853126)
\psline[linecolor=black, linewidth=0.04](9.007365,10.873126)(11.007365,9.853126)(11.007365,9.853126)
\psline[linecolor=black, linewidth=0.04](2.6073651,12.653126)(0.6073652,9.853126)(4.607365,9.853126)(2.6073651,12.653126)(2.6073651,10.873126)(0.6073652,9.853126)
\psline[linecolor=black, linewidth=0.04](2.6073651,10.873126)(4.607365,9.853126)(4.607365,9.853126)
\psdots[linecolor=black, dotsize=0.16](2.6073651,10.853126)
\psdots[linecolor=black, dotsize=0.16](2.6073651,12.653126)
\psdots[linecolor=black, dotsize=0.16](0.6073652,9.853126)
\psdots[linecolor=black, dotsize=0.16](4.607365,9.853126)
\psline[linecolor=black, linewidth=0.04](9.007365,6.473126)(11.007365,5.453126)(11.007365,5.453126)
\psdots[linecolor=black, dotsize=0.16](9.007365,6.453126)
\psdots[linecolor=black, dotsize=0.16](9.007365,8.253126)
\psdots[linecolor=black, dotsize=0.16](7.007365,5.453126)
\psdots[linecolor=black, dotsize=0.16](11.007365,5.453126)
\psline[linecolor=black, linewidth=0.04](11.007365,5.453126)(9.007365,8.253126)
\psline[linecolor=black, linewidth=0.04](7.007365,5.453126)(9.007365,6.473126)
\psline[linecolor=black, linewidth=0.04](9.007365,2.0731258)(11.007365,1.0531259)(11.007365,1.0531259)
\psdots[linecolor=black, dotsize=0.16](9.007365,2.0531259)
\psdots[linecolor=black, dotsize=0.16](9.007365,3.8531258)
\psdots[linecolor=black, dotsize=0.16](7.007365,1.0531259)
\psdots[linecolor=black, dotsize=0.16](11.007365,1.0531259)
\psline[linecolor=black, linewidth=0.04](11.007365,1.0531259)(9.007365,3.8531258)
\psline[linecolor=black, linewidth=0.04](7.007365,1.0531259)(9.007365,2.0731258)
\psline[linecolor=black, linewidth=0.04](9.007365,-2.326874)(11.007365,-3.346874)(11.007365,-3.346874)
\psdots[linecolor=black, dotsize=0.16](9.007365,-2.346874)
\psdots[linecolor=black, dotsize=0.16](9.007365,-0.5468741)
\psdots[linecolor=black, dotsize=0.16](7.007365,-3.346874)
\psdots[linecolor=black, dotsize=0.16](11.007365,-3.346874)
\psline[linecolor=black, linewidth=0.04](11.007365,-3.346874)(9.007365,-0.5468741)
\psline[linecolor=black, linewidth=0.04](7.007365,-3.346874)(9.007365,-2.326874)
\psline[linecolor=black, linewidth=0.04](9.007365,-6.726874)(11.007365,-7.7468743)(11.007365,-7.7468743)
\psdots[linecolor=black, dotsize=0.16](9.007365,-6.7468743)
\psdots[linecolor=black, dotsize=0.16](9.007365,-4.946874)
\psdots[linecolor=black, dotsize=0.16](7.007365,-7.7468743)
\psdots[linecolor=black, dotsize=0.16](11.007365,-7.7468743)
\psline[linecolor=black, linewidth=0.04](11.007365,-7.7468743)(9.007365,-4.946874)
\psline[linecolor=black, linewidth=0.04](7.007365,-7.7468743)(9.007365,-6.726874)
\rput[bl](18.267365,11.333126){\textcolor{colour3}{$+2$}}
\rput[bl](17.007364,10.233126){\textcolor{red}{$+1$}}
\rput[bl](15.807365,10.253126){\textcolor{colour4}{$-3$}}
\rput[bl](14.607366,10.253126){\textcolor{colour2}{$-2$}}
\rput[bl](13.407365,10.253126){\textcolor{colour4}{$+3$}}
\rput[bl](12.347365,11.333126){\textcolor{colour0}{$-1$}}
\psline[linecolor=black, linewidth=0.04](17.407366,11.453126)(17.407366,10.653126)
\psline[linecolor=black, linewidth=0.04](16.207365,11.453126)(16.207365,10.653126)
\psline[linecolor=black, linewidth=0.04](15.007365,11.453126)(15.007365,10.653126)
\psline[linecolor=black, linewidth=0.04](13.807365,11.453126)(13.807365,10.653126)
\psline[linecolor=black, linewidth=0.04](13.007365,11.453126)(18.207365,11.453126)
\rput[bl](18.267365,6.933126){\textcolor{colour3}{$+2$}}
\rput[bl](17.007364,5.853126){\textcolor{colour0}{$+1$}}
\rput[bl](14.607366,5.853126){\textcolor{colour4}{$-3$}}
\rput[bl](15.807365,5.853126){\textcolor{colour3}{$-2$}}
\rput[bl](13.407365,5.853126){\textcolor{colour4}{$+3$}}
\rput[bl](12.347365,6.933126){\textcolor{colour0}{$-1$}}
\psline[linecolor=black, linewidth=0.04](17.407366,7.053126)(17.407366,6.2531257)
\psline[linecolor=black, linewidth=0.04](16.207365,7.053126)(16.207365,6.2531257)
\psline[linecolor=black, linewidth=0.04](15.007365,7.053126)(15.007365,6.2531257)
\psline[linecolor=black, linewidth=0.04](13.807365,7.053126)(13.807365,6.2531257)
\psline[linecolor=black, linewidth=0.04](13.007365,7.053126)(18.207365,7.053126)
\rput[bl](18.267365,-6.2668743){\textcolor{colour3}{$+2$}}
\rput[bl](13.407365,-7.346874){\textcolor{colour0}{$+1$}}
\rput[bl](15.807365,-7.346874){\textcolor{colour4}{$-3$}}
\rput[bl](17.007364,-7.346874){\textcolor{colour3}{$-2$}}
\rput[bl](14.607366,-7.346874){\textcolor{colour4}{$+3$}}
\rput[bl](12.347365,-6.2668743){\textcolor{colour0}{$-1$}}
\psline[linecolor=black, linewidth=0.04](17.407366,-6.146874)(17.407366,-6.946874)
\psline[linecolor=black, linewidth=0.04](16.207365,-6.146874)(16.207365,-6.946874)
\psline[linecolor=black, linewidth=0.04](15.007365,-6.146874)(15.007365,-6.946874)
\psline[linecolor=black, linewidth=0.04](13.807365,-6.146874)(13.807365,-6.946874)
\psline[linecolor=black, linewidth=0.04](13.007365,-6.146874)(18.207365,-6.146874)
\rput[bl](18.267365,-1.8668741){\textcolor{colour3}{$+2$}}
\rput[bl](14.607366,-2.9468741){\textcolor{colour0}{$+1$}}
\rput[bl](15.807365,-2.9468741){\textcolor{OliveGreen}{$-3$}}
\rput[bl](17.007364,-2.9468741){\textcolor{colour3}{$-2$}}
\rput[bl](13.407365,-2.9468741){\textcolor{colour4}{$+3$}}
\rput[bl](12.347365,-1.8668741){\textcolor{colour0}{$-1$}}
\psline[linecolor=black, linewidth=0.04](17.407366,-1.7468741)(17.407366,-2.546874)
\psline[linecolor=black, linewidth=0.04](16.207365,-1.7468741)(16.207365,-2.546874)
\psline[linecolor=black, linewidth=0.04](15.007365,-1.7468741)(15.007365,-2.546874)
\psline[linecolor=black, linewidth=0.04](13.807365,-1.7468741)(13.807365,-2.546874)
\psline[linecolor=black, linewidth=0.04](13.007365,-1.7468741)(18.207365,-1.7468741)
\rput[bl](18.267365,2.5331259){\textcolor{colour3}{$+2$}}
\rput[bl](15.807365,1.4531258){\textcolor{colour0}{$+1$}}
\rput[bl](14.607366,1.4531258){\textcolor{colour4}{$-3$}}
\rput[bl](17.007364,1.4531258){\textcolor{colour3}{$-2$}}
\rput[bl](13.407365,1.4531258){\textcolor{colour4}{$+3$}}
\rput[bl](12.347365,2.5331259){\textcolor{colour0}{$-1$}}
\psline[linecolor=black, linewidth=0.04](17.407366,2.653126)(17.407366,1.8531259)
\psline[linecolor=black, linewidth=0.04](16.207365,2.653126)(16.207365,1.8531259)
\psline[linecolor=black, linewidth=0.04](15.007365,2.653126)(15.007365,1.8531259)
\psline[linecolor=black, linewidth=0.04](13.807365,2.653126)(13.807365,1.8531259)
\psline[linecolor=black, linewidth=0.04](13.007365,2.653126)(18.207365,2.653126)
\rput[bl](18.267365,-10.266874){\textcolor{colour3}{$+2$}}
\rput[bl](13.407365,-11.346874){\textcolor{colour0}{$+1$}}
\rput[bl](15.807365,-12.546874){\textcolor{colour4}{$-3$}}
\rput[bl](17.007364,-11.346874){\textcolor{colour3}{$-2$}}
\rput[bl](14.607366,-12.546874){\textcolor{colour4}{$+3$}}
\rput[bl](12.347365,-10.266874){\textcolor{colour0}{$-1$}}
\psline[linecolor=black, linewidth=0.04](17.407366,-10.146874)(17.407366,-10.946874)
\psline[linecolor=black, linewidth=0.04](15.587365,-11.286874)(16.207365,-12.146874)
\psline[linecolor=black, linewidth=0.04](15.607366,-11.266874)(15.007365,-12.146874)
\psline[linecolor=black, linewidth=0.04](13.807365,-10.146874)(13.807365,-10.946874)
\psline[linecolor=black, linewidth=0.04](13.007365,-10.146874)(18.207365,-10.146874)
\psline[linecolor=black, linewidth=0.04](15.607366,-10.146874)(15.607366,-11.286874)
\psline[linecolor=black, linewidth=0.04](7.007365,9.853126)(8.967365,10.853126)
\psline[linecolor=colour3, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](9.007365,12.653126)(9.007365,10.813126)
\psline[linecolor=black, linewidth=0.04](15.087365,10.653126)(15.087365,11.373126)(16.127365,11.373126)(16.127365,10.653126)
\psline[linecolor=black, linewidth=0.04](13.807365,-6.066874)(15.047365,-6.066874)(16.287365,-6.066874)(16.287365,-6.946874)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](16.147366,-12.146874)(15.562366,-11.351474)(15.562366,-10.2262745)(13.807365,-10.206874)(13.807365,-10.206874)
\psline[linecolor=black, linewidth=0.04](16.287365,6.2531257)(16.287365,6.973126)(17.327366,6.973126)(17.327366,6.2531257)
\psline[linecolor=black, linewidth=0.04](15.087365,1.8531259)(15.087365,2.5731258)(16.127365,2.5731258)(16.127365,1.8531259)
\psline[linecolor=black, linewidth=0.04](13.887365,-2.546874)(13.887365,-1.8268741)(14.927365,-1.8268741)(14.927365,-2.546874)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](15.087365,6.2531257)(15.087365,6.973126)(16.127365,6.973126)(16.127365,6.2531257)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(16.207365,9.853126)(16.207365,7.453126)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(15.007365,7.453126)(15.007365,9.853126)
\rput[bl](15.2273655,8.553126){NNI}
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(16.207365,5.453126)(16.207365,3.0531259)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(15.007365,3.0531259)(15.007365,5.453126)
\rput[bl](15.2273655,4.153126){NNI}
\rput[bl](15.2273655,-8.866874){NNI}
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(15.007365,-9.746874)(15.007365,-7.7468743)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(16.207365,-7.7468743)(16.207365,-9.746874)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(16.207365,-3.346874)(16.207365,-5.7468743)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(15.007365,-5.7468743)(15.007365,-3.346874)
\rput[bl](15.2273655,-4.646874){NNI}
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(16.207365,1.0531259)(16.207365,-1.3468741)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(15.007365,-1.3468741)(15.007365,1.0531259)
\rput[bl](15.2273655,-0.24687411){NNI}
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](13.887365,1.8931259)(13.887365,2.5731258)(14.907365,2.5731258)(14.907365,1.9131259)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](15.107366,-2.526874)(15.087365,-1.8468741)(16.107365,-1.8468741)(16.107365,-2.506874)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](13.887365,-6.926874)(13.887365,-6.226874)(14.927365,-6.226874)(14.927365,-6.946874)
\psline[linecolor=colour0, linewidth=0.04](7.007365,9.853126)(9.007365,12.653126)(9.007365,12.653126)
\psline[linecolor=colour0, linewidth=0.04](7.007365,5.453126)(9.007365,8.253126)(9.007365,8.253126)
\psline[linecolor=black, linewidth=0.04](9.007365,12.653126)(11.007365,9.853126)
\psline[linecolor=colour4, linewidth=0.08, linestyle=dotted, dotsep=0.10583334cm](7.007365,9.853126)(11.007365,9.853126)(11.007365,9.853126)(11.007365,9.853126)(11.007365,9.853126)(11.007365,9.853126)(11.007365,9.853126)(11.007365,9.853126)
\psbezier[linecolor=colour4, linewidth=0.08, linestyle=dotted, dotsep=0.10583334cm](7.007365,5.453126)(8.167365,5.533126)(8.627365,5.773126)(9.027365,6.4331258892998155)
\psbezier[linecolor=colour4, linewidth=0.08, linestyle=dotted, dotsep=0.10583334cm](7.007365,1.0531259)(8.182623,1.0531259)(8.780561,1.4278197)(9.007365,2.0731258892998152)
\psline[linecolor=colour4, linewidth=0.08, linestyle=dotted, dotsep=0.10583334cm](7.007365,-3.346874)(11.007365,-3.346874)
\psbezier[linecolor=colour4, linewidth=0.08, linestyle=dotted, dotsep=0.10583334cm](11.007365,-7.7468743)(11.007365,-8.546874)(9.007365,-7.7468743)(9.007365,-6.946874110700184)
\psbezier[linecolor=colour0, linewidth=0.04](10.987365,1.0331259)(10.232763,1.8149973)(10.007353,2.3484159)(9.007365,2.3531258892998155)(8.007378,2.357836)(7.6864963,1.751172)(6.9873652,1.0519664)
\psbezier[linecolor=colour0, linewidth=0.04](7.007365,-3.346874)(7.607365,-2.346874)(8.207365,-2.306874)(8.987365,-2.3468741107001847)
\rput{-217.66888}(7.213215,-18.474167){\psellipse[linecolor=colour0, linewidth=0.04, dimen=outer](6.757365,-8.006874)(0.25,0.38)}
\psbezier[linecolor=blue, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](9.007365,8.233126)(9.007365,7.433126)(10.367365,6.033126)(11.007365,5.4331258892998155)
\psellipse[linecolor=blue, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, dimen=outer](8.987365,4.273126)(0.22,0.38)
\psellipse[linecolor=blue, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, dimen=outer](8.987365,-0.106874116)(0.22,0.38)
\psellipse[linecolor=blue, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, dimen=outer](9.007365,-4.546874)(0.22,0.38)
\psellipse[linecolor=blue, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, dimen=outer](9.007365,-8.966874)(0.22,0.38)
\rput{-217.66888}(4.4763336,-26.380621){\psellipse[linecolor=colour0, linewidth=0.04, dimen=outer](6.7373652,-12.426874)(0.25,0.38)}
\psellipse[linecolor=colour4, linewidth=0.08, linestyle=dotted, dotsep=0.10583334cm, dimen=outer](11.017365,-12.176874)(0.06,0.06)
\psline[linecolor=black, linewidth=0.04](7.007365,-12.146874)(9.007365,-11.126874)
\psline[linecolor=black, linewidth=0.04](9.007365,-11.106874)(9.007365,-9.346874)
\psdots[linecolor=black, dotsize=0.16](11.007365,-12.146874)
\psdots[linecolor=black, dotsize=0.16](7.007365,-12.146874)
\psdots[linecolor=black, dotsize=0.16](9.007365,-9.346874)
\psdots[linecolor=black, dotsize=0.16](9.007365,-11.146874)
\psline[linecolor=black, linewidth=0.04](9.007365,-11.126874)(11.007365,-12.146874)(11.007365,-12.146874)
\psline[linecolor=black, linewidth=0.04](2.6073651,-11.126874)(4.607365,-12.146874)(4.607365,-12.146874)
\psdots[linecolor=black, dotsize=0.16](2.6073651,-11.146874)
\psdots[linecolor=black, dotsize=0.16](2.6073651,-9.346874)
\psdots[linecolor=black, dotsize=0.16](0.6073652,-12.146874)
\psdots[linecolor=black, dotsize=0.16](4.607365,-12.146874)
\psline[linecolor=black, linewidth=0.04](2.6073651,-11.106874)(2.6073651,-9.346874)
\psline[linecolor=black, linewidth=0.04](0.6073652,-12.146874)(2.6073651,-11.126874)
\psellipse[linecolor=colour4, linewidth=0.08, linestyle=dotted, dotsep=0.10583334cm, dimen=outer](4.617365,-12.176874)(0.06,0.06)
\rput{30.0}(-5.5626736,-4.093568){\psellipse[linecolor=black, linewidth=0.04, dimen=outer](4.857365,-12.426874)(0.25,0.38)}
\rput{-217.66888}(-6.9896216,-22.469597){\psellipse[linecolor=black, linewidth=0.04, dimen=outer](0.33736518,-12.426874)(0.25,0.38)}
\psellipse[linecolor=black, linewidth=0.04, dimen=outer](2.6073651,-8.966874)(0.22,0.38)
\rput{-318.8623}(-5.3682113,-10.508238){\psellipse[linecolor=OliveGreen, linewidth=0.08, linestyle=dotted, dotsep=0.10583334cm, dimen=outer](11.317366,-12.406874)(0.25,0.38)}
\rput[bl](0.6073652,12.253126){$K_4$}
\rput[bl](0.6073652,-9.746874){$T_4$}
\end{pspicture}
}



==> figs/caterpillar-NNI-t1.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% \psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.441787)(13.940834,3.441787)
\definecolor{colour1}{rgb}{1.0,0.0,0.2}
\psline[linecolor=colour1, linewidth=0.08](1.6,3.0141504)(5.2,3.0141504)
\psline[linecolor=black, linewidth=0.04](4.0,3.0141504)(4.4,1.8141503)
\psline[linecolor=black, linewidth=0.04](4.0,3.0141504)(3.6,1.8141503)
\psline[linecolor=black, linewidth=0.04](2.8,3.0141504)(3.2,1.8141503)
\psline[linecolor=black, linewidth=0.04](4.0,3.0141504)(4.0,1.8141503)
\psline[linecolor=black, linewidth=0.04](2.8,3.0141504)(2.4,1.8141503)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](5.2,3.0141504)(6.0,3.0141504)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](1.6,3.0141504)(0.8,3.0141504)
\rput[bl](5.08,3.2141504){$z$}
\rput[bl](3.94,3.2141504){$v$}
\rput[bl](2.62,3.1941504){$u$}
\rput[bl](1.28,3.2141504){$w$}
\psline[linecolor=black, linewidth=0.04](4.0,0.6141504)(4.4,-0.5858496)
\psline[linecolor=black, linewidth=0.04](4.0,0.6141504)(3.6,-0.5858496)
\psline[linecolor=black, linewidth=0.04](2.8,0.6141504)(3.2,-0.5858496)
\psline[linecolor=black, linewidth=0.04](4.0,0.6141504)(4.0,-0.5858496)
\psline[linecolor=black, linewidth=0.04](2.8,0.6141504)(2.4,-0.5858496)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](5.2,0.6141504)(6.0,0.6141504)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](1.6,0.6141504)(0.8,0.6141504)
\rput[bl](5.08,0.8141504){$z$}
\rput[bl](3.96,0.8141504){$v$}
\rput[bl](2.62,0.7941504){$u$}
\psline[linecolor=colour1, linewidth=0.08](1.6,-1.7858496)(5.2,-1.7858496)
\rput[bl](1.32,-1.5858496){$w$}
\rput[bl](2.62,-1.5858496){$v$}
\rput[bl](3.94,-1.6058496){$u$}
\rput[bl](5.08,-1.5858496){$z$}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](1.6,-1.7858496)(0.8,-1.7858496)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](5.2,-1.7858496)(6.0,-1.7858496)
\psline[linecolor=black, linewidth=0.04](2.8,-1.7858496)(2.4,-2.9858496)
\psline[linecolor=black, linewidth=0.04](2.8,-1.7858496)(2.8,-2.9858496)
\psline[linecolor=black, linewidth=0.04](2.8,-1.7858496)(3.2,-2.9858496)
\psline[linecolor=black, linewidth=0.04](4.0,-1.7858496)(3.6,-2.9858496)
\psline[linecolor=black, linewidth=0.04](4.0,-1.7858496)(4.4,-2.9858496)
\psbezier[linecolor=red, linewidth=0.08](1.6,0.6141504)(1.6,1.4141504)(4.0,1.4141504)(4.0,0.614150390625)
\psline[linecolor=colour1, linewidth=0.08](2.8,0.6141504)(4.0,0.6141504)
\psbezier[linecolor=red, linewidth=0.08](2.8,0.6141504)(2.8,-0.1858496)(5.2,-0.1858496)(5.2,0.614150390625)
\rput[bl](1.3,0.7941504){$w$}
\rput[bl](0.0,3.0141504){(a)}
\rput[bl](8.0,3.0141504){(b)}
\rput[bl](11.64,-0.96584964){$d$}
\rput[bl](11.12,-0.96584964){$e$}
\rput[bl](10.64,-0.96584964){$a$}
\rput[bl](10.24,-0.96584964){$c$}
\rput[bl](12.12,-0.96584964){$b$}
\psline[linecolor=black, linewidth=0.04](12.0,0.6141504)(12.24,-0.5858496)
\psline[linecolor=black, linewidth=0.04](12.0,0.6141504)(11.76,-0.5858496)
\psline[linecolor=black, linewidth=0.04](10.8,0.6141504)(11.2,-0.5858496)
\psline[linecolor=black, linewidth=0.04](10.8,0.6141504)(10.8,-0.5858496)
\psline[linecolor=black, linewidth=0.04](10.8,0.6141504)(10.4,-0.5858496)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](13.2,0.6141504)(14.0,0.6141504)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](9.6,0.6141504)(8.8,0.6141504)
\rput[bl](13.08,0.8141504){$z$}
\rput[bl](11.94,0.8141504){$v$}
\rput[bl](10.62,0.7941504){$u$}
\rput[bl](9.28,0.8141504){$w$}
\psline[linecolor=black, linewidth=0.04](9.6,0.6141504)(13.2,0.6141504)
\rput[bl](11.64,-3.3658495){$d$}
\rput[bl](11.12,-3.3658495){$c$}
\rput[bl](10.7,-3.3658495){$b$}
\rput[bl](10.24,-3.3658495){$a$}
\rput[bl](12.12,-3.3658495){$e$}
\psline[linecolor=black, linewidth=0.04](12.0,-1.7858496)(12.24,-2.9858496)
\psline[linecolor=black, linewidth=0.04](12.0,-1.7858496)(11.76,-2.9858496)
\psline[linecolor=black, linewidth=0.04](10.8,-1.7858496)(11.2,-2.9858496)
\psline[linecolor=black, linewidth=0.04](10.8,-1.7858496)(10.8,-2.9858496)
\psline[linecolor=black, linewidth=0.04](10.8,-1.7858496)(10.4,-2.9858496)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](13.2,-1.7858496)(14.0,-1.7858496)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](9.6,-1.7858496)(8.8,-1.7858496)
\rput[bl](13.08,-1.5858496){$z$}
\rput[bl](11.94,-1.5858496){$v$}
\rput[bl](10.62,-1.6058496){$u$}
\rput[bl](9.28,-1.5858496){$w$}
\psline[linecolor=black, linewidth=0.04](9.6,-1.7858496)(13.2,-1.7858496)
\psline[linecolor=red, linewidth=0.08](12.22,-0.5858496)(12.0,0.6141504)(10.8,0.6141504)(11.2,-0.5858496)(11.2,-0.5858496)(11.2,-0.5858496)(11.2,-0.5858496)
\rput[bl](11.64,1.4341503){$a$}
\rput[bl](11.12,1.4341503){$e$}
\rput[bl](10.64,1.4341503){$d$}
\rput[bl](10.24,1.4341503){$c$}
\rput[bl](12.24,1.4141504){$b$}
\psline[linecolor=black, linewidth=0.04](12.0,3.0141504)(12.24,1.8141503)
\psline[linecolor=black, linewidth=0.04](12.0,3.0141504)(11.76,1.8141503)
\psline[linecolor=black, linewidth=0.04](10.8,3.0141504)(11.2,1.8141503)
\psline[linecolor=black, linewidth=0.04](10.8,3.0141504)(10.8,1.8141503)
\psline[linecolor=black, linewidth=0.04](10.8,3.0141504)(10.4,1.8141503)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](13.2,3.0141504)(14.0,3.0141504)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](9.6,3.0141504)(8.8,3.0141504)
\rput[bl](13.08,3.2141504){$z$}
\rput[bl](11.94,3.2141504){$v$}
\rput[bl](10.62,3.1941504){$u$}
\rput[bl](9.28,3.2141504){$w$}
\psline[linecolor=black, linewidth=0.04](9.6,3.0141504)(13.2,3.0141504)
\psline[linecolor=red, linewidth=0.08](11.78,1.8141503)(12.0,3.0141504)(10.8,3.0141504)(10.8,1.8141503)(10.8,1.8141503)
\psdots[linecolor=black, dotsize=0.16](1.6,3.0141504)
\psdots[linecolor=black, dotsize=0.16](1.6,0.6141504)
\psdots[linecolor=black, dotsize=0.16](1.6,-1.7858496)
\psdots[linecolor=black, dotsize=0.16](2.8,-1.7858496)
\psdots[linecolor=black, dotsize=0.16](2.8,0.6141504)
\psdots[linecolor=black, dotsize=0.16](2.8,3.0141504)
\psdots[linecolor=black, dotsize=0.16](4.0,3.0141504)
\psdots[linecolor=black, dotsize=0.16](5.2,3.0141504)
\psdots[linecolor=black, dotsize=0.16](5.2,0.6141504)
\psdots[linecolor=black, dotsize=0.16](4.0,0.6141504)
\psdots[linecolor=black, dotsize=0.16](4.0,-1.7858496)
\psdots[linecolor=black, dotsize=0.16](5.2,-1.7858496)
\psdots[linecolor=black, dotsize=0.16](10.8,3.0141504)
\psdots[linecolor=black, dotsize=0.16](9.6,3.0141504)
\psdots[linecolor=black, dotsize=0.16](12.0,3.0141504)
\psdots[linecolor=black, dotsize=0.16](13.2,3.0141504)
\psdots[linecolor=black, dotsize=0.16](13.2,0.6141504)
\psdots[linecolor=black, dotsize=0.16](13.2,-1.7858496)
\psdots[linecolor=black, dotsize=0.16](12.0,-1.7858496)
\psdots[linecolor=black, dotsize=0.16](12.0,0.6141504)
\psdots[linecolor=black, dotsize=0.16](10.8,0.6141504)
\psdots[linecolor=black, dotsize=0.16](10.8,-1.7858496)
\psdots[linecolor=black, dotsize=0.16](9.6,0.6141504)
\psdots[linecolor=black, dotsize=0.16](9.6,-1.7858496)
\end{pspicture}
}



==> figs/caterpillar.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% \psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.8041562)(13.3,0.8041562)
\rput[bl](0.0,0.4069296){(a)}
\psdots[linecolor=black, dotsize=0.16](5.2,0.4069296)
\psdots[linecolor=black, dotsize=0.16](4.0,0.4069296)
\psdots[linecolor=black, dotsize=0.16](2.8,0.4069296)
\psdots[linecolor=black, dotsize=0.16](1.6,0.4069296)
\rput[bl](5.08,0.6069296){3}
\rput[bl](3.88,0.6069296){2}
\rput[bl](2.7,0.6069296){5}
\rput[bl](1.44,0.6069296){4}
\psline[linecolor=black, linewidth=0.04](5.2,0.4069296)(5.6,-0.7930704)
\psline[linecolor=black, linewidth=0.04](5.2,0.4069296)(4.8,-0.7930704)
\psline[linecolor=black, linewidth=0.04](2.8,0.4069296)(3.2,-0.7930704)
\psline[linecolor=black, linewidth=0.04](2.8,0.4069296)(2.4,-0.7930704)
\psline[linecolor=black, linewidth=0.04](2.8,0.4069296)(2.8,-0.7930704)
\psline[linecolor=black, linewidth=0.04](1.6,0.4069296)(2.0,-0.7930704)
\psline[linecolor=black, linewidth=0.04](1.6,0.4069296)(1.2,-0.7930704)
\psline[linecolor=black, linewidth=0.04](1.6,0.4069296)(1.6,-0.7930704)
\psline[linecolor=black, linewidth=0.08](1.6,0.4069296)(5.2,0.4069296)
\psline[linecolor=black, linewidth=0.04](9.6,0.4069296)(13.2,0.4069296)
\psline[linecolor=black, linewidth=0.04](9.6,0.4069296)(9.6,-0.7930704)
\psline[linecolor=black, linewidth=0.04](9.6,0.4069296)(9.2,-0.7930704)
\psline[linecolor=black, linewidth=0.04](9.6,0.4069296)(10.0,-0.7930704)
\psline[linecolor=black, linewidth=0.04](10.8,0.4069296)(10.4,-0.7930704)
\psline[linecolor=black, linewidth=0.04](10.8,0.4069296)(11.2,-0.7930704)
\psline[linecolor=black, linewidth=0.04](13.2,0.4069296)(13.2,-0.7930704)
\rput[bl](9.44,0.6069296){5}
\rput[bl](10.7,0.6069296){4}
\rput[bl](11.88,0.6069296){3}
\rput[bl](13.08,0.6069296){2}
\psdots[linecolor=black, dotsize=0.16](9.6,0.4069296)
\psdots[linecolor=black, dotsize=0.16](10.8,0.4069296)
\psdots[linecolor=black, dotsize=0.16](12.0,0.4069296)
\psdots[linecolor=black, dotsize=0.16](13.2,0.4069296)
\rput[bl](8.0,0.4069296){(b)}
\psline[linecolor=black, linewidth=0.04](9.6,0.4069296)(8.8,-0.7930704)
\psline[linecolor=black, linewidth=0.04](12.0,0.4069296)(12.0,-0.7930704)
\end{pspicture}
}



==> figs/edgesplit.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.4394231)(10.557693,1.4394231)
\psline[linecolor=black, linewidth=0.04](1.6788461,1.360577)(0.07884613,-1.0394231)(3.278846,-1.0394231)(1.6788461,1.360577)(1.6788461,-0.23942307)(0.07884613,-1.0394231)
\psline[linecolor=black, linewidth=0.04](1.6788461,-0.23942307)(3.278846,-1.0394231)
\rput[bl](1.5588461,-1.4394231){$e$}
\rput[bl](0.07884613,0.96057695){$G$}
\psdots[linecolor=black, dotsize=0.16](0.07884613,-1.0394231)
\psdots[linecolor=black, dotsize=0.16](3.278846,-1.0394231)
\psdots[linecolor=black, dotsize=0.16](1.6788461,-0.23942307)
\psdots[linecolor=black, dotsize=0.16](1.6788461,1.360577)
\psdots[linecolor=black, dotsize=0.16](8.078846,-1.0394231)
\psdots[linecolor=black, dotsize=0.16](9.678846,-1.0394231)
\psdots[linecolor=black, dotsize=0.16](10.478847,-1.0394231)
\psdots[linecolor=black, dotsize=0.16](7.2788463,-1.0394231)
\psdots[linecolor=black, dotsize=0.16](8.878846,-0.23942307)
\psdots[linecolor=black, dotsize=0.16](8.878846,1.360577)
\rput[bl](7.2788463,0.96057695){$G'$}
\psline[linecolor=black, linewidth=0.04](10.478847,-1.0394231)(9.678846,-1.0394231)
\psline[linecolor=black, linewidth=0.04](7.2788463,-1.0394231)(8.078846,-1.0394231)
\psline[linecolor=black, linewidth=0.04](10.478847,-1.0394231)(8.878846,1.360577)(7.2788463,-1.0394231)(8.878846,-0.23942307)(8.878846,1.360577)
\psline[linecolor=black, linewidth=0.04](8.878846,-0.23942307)(10.478847,-1.0394231)
\end{pspicture}
}



==> figs/nni-weights.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% \psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.0917871)(13.18,1.0917871)
\rput[bl](1.98,0.2041504){$w_e$}
\psline[linecolor=black, linewidth=0.04](1.6,0.08415039)(2.8,0.08415039)(3.6,0.8841504)
\psline[linecolor=black, linewidth=0.04](0.8,0.8841504)(1.6,0.08415039)(0.8,-0.7358496)
\rput[bl](2.9,-0.7558496){$w_b$}
\rput[bl](2.92,0.8041504){$w_d$}
\rput[bl](1.1,-0.7358496){$w_a$}
\rput[bl](0.92,0.78415036){$w_c$}
\psline[linecolor=black, linewidth=0.04](2.8,0.08415039)(3.6,-0.71584964)
\rput[bl](10.38,0.16415039){$w'_e$}
\psline[linecolor=black, linewidth=0.04](10.02,0.08415039)(11.22,0.08415039)(12.02,0.8841504)
\psline[linecolor=black, linewidth=0.04](9.22,0.8841504)(10.02,0.08415039)(12.0,-0.7358496)
\rput[bl](11.44,-0.9958496){$w_b$}
\rput[bl](11.34,0.78415036){$w_d$}
\rput[bl](9.38,-1.0158496){$w_a$}
\rput[bl](9.34,0.78415036){$w_c$}
\psline[linecolor=black, linewidth=0.08](11.22,0.08415039)(9.2,-0.7358496)
\psdots[linecolor=black, dotsize=0.16](1.6,0.06415039)
\psdots[linecolor=black, dotsize=0.16](2.8,0.06415039)
\psdots[linecolor=black, dotsize=0.16](10.0,0.06415039)
\psdots[linecolor=black, dotsize=0.16](11.2,0.06415039)
\psline[linecolor=black, linewidth=0.08](11.2,0.06415039)(10.0,0.06415039)
\psline[linecolor=black, linewidth=0.08](10.0,0.06415039)(12.0,-0.7358496)
\psline[linecolor=black, linewidth=0.08](1.6,0.06415039)(2.8,0.06415039)
\psline[linecolor=black, linewidth=0.08](2.8,0.06415039)(3.6,-0.7358496)
\psline[linecolor=black, linewidth=0.08](0.8,-0.7358496)(1.6,0.06415039)
\rput[bl](0.0,0.8641504){$G$}
\rput[bl](12.4,0.8641504){$G'$}
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<->}(5.2,0.06415039)(7.6,0.06415039)
\rput[bl](5.88,0.22415039){wNNI}
\end{pspicture}
}



==> figs/rotation.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% \psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.5617871)(11.98,1.5617871)
\psline[linecolor=black, linewidth=0.04](9.36,-0.42584962)(10.16,0.3741504)(10.96,-0.42584962)(10.56,-1.2258496)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.76,0.3741504)(7.76,0.3741504)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.76,-0.025849609)(3.76,-0.025849609)
\rput[bl](4.84,-0.4058496){left rotation}
\rput[bl](4.74,0.4941504){right rotation}
\rput[bl](1.3,1.3141503){$r$}
\rput[bl](2.2,-0.6658496){$c$}
\rput[bl](1.02,-1.4858496){$b$}
\rput[bl](0.0,-1.4858496){$a$}
\psline[linecolor=black, linewidth=0.04](0.16,-1.2258496)(0.56,-0.42584962)(0.96,-1.2258496)
\psline[linecolor=black, linewidth=0.04](1.36,0.3741504)(2.16,-0.42584962)
\psline[linecolor=black, linewidth=0.08](1.36,1.1741503)(1.36,0.3741504)(0.56,-0.42584962)
\rput[bl](10.1,1.3341504){$r$}
\rput[bl](11.36,-1.4858496){$c$}
\rput[bl](10.38,-1.4858496){$b$}
\rput[bl](9.18,-0.6858496){$a$}
\psline[linecolor=black, linewidth=0.08](10.16,0.3741504)(10.16,1.1741503)
\psline[linecolor=black, linewidth=0.04](10.96,-0.42584962)(11.36,-1.2258496)
\psdots[linecolor=black, dotsize=0.16](0.56,-0.42584962)
\psdots[linecolor=black, dotsize=0.16](1.36,0.3741504)
\psdots[linecolor=black, dotsize=0.16](10.16,0.3741504)
\psdots[linecolor=black, dotsize=0.16](10.96,-0.42584962)
\psline[linecolor=black, linewidth=0.08](0.56,-0.42584962)(0.96,-1.2258496)
\psline[linecolor=black, linewidth=0.08](10.16,0.3741504)(10.96,-0.42584962)
\psline[linecolor=black, linewidth=0.08](10.96,-0.42584962)(10.56,-1.2258496)
\end{pspicture}
}



==> figs/unimodular-decomposition.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-10.418323)(13.81,10.418323)
\definecolor{colour0}{rgb}{0.0,0.0,0.8}
\definecolor{colour5}{rgb}{0.0,0.8,0.0}
\definecolor{colour1}{rgb}{0.0,0.2,1.0}
\definecolor{colour8}{rgb}{0.8,1.0,0.8}
\definecolor{colour2}{rgb}{1.0,0.8,0.8}
\definecolor{colour3}{rgb}{0.8,0.0,0.0}
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](6.8,-0.40167725)(6.82,-2.0216773)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](5.24,-0.44167724)(6.8,-0.38167724)(8.02,0.39832276)
\psdots[linecolor=colour0, dotsize=0.14](5.2,-0.40167725)
\psline[linecolor=colour5, linewidth=0.04](5.266667,-0.40167725)(7.386667,-0.7883439)
\psdots[linecolor=colour0, dotsize=0.14](5.2,5.598323)
\psline[linecolor=colour1, linewidth=0.06](5.18,5.578323)(6.58,7.6049895)(6.8,5.558323)
\psdots[linecolor=colour0, dotsize=0.14](6.4,6.3983226)
\psdots[linecolor=colour0, dotsize=0.14](6.4,-8.801678)
\psdots[linecolor=colour0, dotsize=0.14](6.4,-1.2016772)
\psline[linecolor=black, linewidth=0.02](6.3933334,6.3983226)(6.6666665,6.871656)
\psdots[linecolor=colour1, dotsize=0.14](6.6,7.598323)
\psline[linecolor=colour5, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, fillstyle=solid,fillcolor=colour8](6.4,6.3983226)(5.2,5.598323)(6.6666665,6.891656)(6.4,6.3983226)
\psline[linecolor=red, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, fillstyle=solid,fillcolor=colour2](6.8133335,5.611656)(6.4133334,6.431656)(6.5733333,7.611656)(6.7733335,5.711656)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{<->}(6.4,4.7983227)(6.4,2.7983227)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{<->}(6.4,-2.8016772)(6.4,-4.801677)
\rput[bl](7.9933333,5.8149896){$(0,\frac12,0)$}
\rput[bl](3.7666667,5.4849896){$(\frac12,0,0)$}
\psdots[linecolor=colour0, dotsize=0.14](5.2,-9.601677)
\rput[bl](3.9433334,-8.135011){$(\frac12,0,\frac12)$}
\rput[bl](3.9433334,-9.651677){$(\frac12,0,0)$}
\psline[linecolor=black, linewidth=0.02](6.4,-8.801678)(6.6658707,-8.284624)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](6.8,7.198323)(6.8,5.598323)
\psdots[linecolor=colour0, dotsize=0.14](6.4,-7.2016773)
\psdots[linecolor=colour0, dotsize=0.14](5.2,-8.0016775)
\psline[linecolor=colour1, linewidth=0.06](5.2,-9.601677)(5.2,-9.601677)(5.2,-8.0016775)(6.4,-7.2016773)
\psline[linecolor=blue, linewidth=0.06](5.18,-7.981677)(7.4,-8.401677)
\psline[linecolor=red, linewidth=0.04](5.8333335,-7.568344)(6.664615,-8.291934)
\psline[linecolor=blue, linewidth=0.06](5.2,-9.601677)(7.4,-8.401677)
\psline[linecolor=red, linewidth=0.04](6.6394873,-8.305524)(5.2,-9.601677)
\psline[linecolor=colour3, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, fillstyle=solid,fillcolor=colour2](6.3846154,-8.817061)(5.1846156,-9.617062)(6.7112823,-8.235267)
\psline[linecolor=blue, linewidth=0.06](5.2,-0.40167725)(8.0,0.39832276)(6.8,-2.0016773)(5.2,-0.40167725)
\psdots[linecolor=colour0, dotsize=0.14](6.8,-2.0016773)
\psline[linecolor=black, linewidth=0.02](6.38,-1.2416773)(6.68,-0.66167724)
\psline[linecolor=red, linewidth=0.04](6.650769,0.022938138)(6.839487,-2.0432158)
\psline[linecolor=colour3, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, fillstyle=solid,fillcolor=colour2](6.4,-1.2473916)(6.8,-2.0016773)(6.7066665,-0.64167726)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](6.8,-8.0016775)(6.8,-9.601677)
\psline[linecolor=colour5, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, fillstyle=solid,fillcolor=colour8](6.36,-8.801678)(5.16,-8.0016775)(7.34,-8.421678)(6.36,-8.801678)
\psline[linecolor=blue, linewidth=0.06](6.4,-7.2016773)(7.42,-8.401677)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](5.2,-9.601677)(6.8,-9.601677)(8.0,-8.801678)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](8.0,-8.801678)(8.0,-7.2016773)(6.4,-7.2016773)(5.2,-8.0016775)(5.2,-9.601677)
\rput[bl](7.51,-8.565011){$(\frac14,\frac12,\frac14)$}
\rput[bl](6.5266666,-7.1016774){$(0,0,\frac12)$}
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](5.2,-8.0016775)(6.8,-8.0016775)(8.0,-7.2016773)
\rput[bl](6.52,-3.9416773){NNI on $W=(1,2,3)$}
\rput[bl](6.52,3.6583228){NNI on $W=(1,3,2)$}
\psline[linecolor=black, linewidth=0.06](9.2,-8.801678)(6.4,-8.801678)
\psdots[linecolor=black, dotsize=0.18](4.0,-5.6016774)
\psdots[linecolor=black, dotsize=0.18](4.0,-6.801677)
\psline[linecolor=black, linewidth=0.06](4.0,-5.6016774)(4.0,-6.801677)
\psellipse[linecolor=black, linewidth=0.06, dimen=outer](4.0,-5.1816773)(0.2,0.4)
\psellipse[linecolor=black, linewidth=0.06, dimen=outer](3.98,-7.2016773)(0.2,0.4)
\psline[linecolor=black, linewidth=0.04](5.2,-9.601677)(4.0,-10.401677)
\psdots[linecolor=colour0, dotsize=0.02625](5.2,-8.0016775)
\rput[bl](4.24,-5.2816772){1}
\rput[bl](4.24,-7.301677){3}
\rput[bl](4.14,-6.2816772){2}
\rput[bl](4.6,-10.361677){$w_1$}
\rput[bl](9.3,-8.861677){$w_2$}
\rput[bl](6.26,-5.821677){$w_3$}
\psline[linecolor=colour5, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, fillstyle=solid,fillcolor=colour8](6.4220185,-1.1616772)(5.2,-0.40167725)(7.42,-0.80067724)(6.4220185,-1.1616772)
\psdots[linecolor=colour1, dotsize=0.14](7.4,-8.401677)
\psline[linecolor=colour3, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, fillstyle=solid,fillcolor=colour2](6.4089365,-1.21655)(6.652876,0.016783305)(6.715603,-0.615894)
\rput[bl](9.28,-1.2616773){$w_2$}
\rput[bl](6.26,1.7583227){$w_3$}
\rput[bl](4.6,-2.7616773){$w_1$}
\psbezier[linecolor=black, linewidth=0.06](4.016994,2.0004609)(3.8481624,1.8227478)(3.831764,1.647809)(3.7997634,1.4910244)(3.7677627,1.3342397)(3.8565626,0.9603478)(3.9517555,0.8204664)
\psbezier[linecolor=black, linewidth=0.06](4.0,0.79832274)(4.1363177,0.85121596)(4.2,1.2183228)(4.22,1.3383228)(4.24,1.4583228)(4.201908,1.79275)(4.0,1.9983227)
\psarc[linecolor=black, linewidth=0.06, dimen=outer](4.0,1.9983227){0.06}{0.0}{270.0}
\psline[linecolor=black, linewidth=0.06](4.0,1.9983227)(4.0,0.79832274)
\psdots[linecolor=black, dotsize=0.18](4.0,0.79832274)
\psdots[linecolor=black, dotsize=0.18](4.0,1.9983227)
\rput[bl](3.9,-0.40167725){$(\frac12,0,\frac12)$}
\rput[bl](6.88,-2.4016771){$(\frac12,\frac12,0)$}
\rput[bl](8.0,0.39832276){$(0,\frac12,\frac12)$}
\psdots[linecolor=colour0, dotsize=0.14](8.0,0.39832276)
\psline[linecolor=blue, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](6.4,-1.2016772)(6.4,-1.2016772)(8.0,0.39832276)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](8.0,-1.2016772)(8.0,0.39832276)(6.4,0.39832276)(5.2,-0.40167725)(5.2,-2.0016773)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](5.2,-2.0016773)(6.8,-2.0016773)(8.0,-1.2016772)
\psline[linecolor=black, linewidth=0.04](6.4,-1.2016772)(4.0,-2.8016772)
\psline[linecolor=black, linewidth=0.04](6.4,1.5983227)(6.4,-1.2016772)(9.2,-1.2016772)
\psline[linecolor=black, linewidth=0.06](9.2,6.3983226)(8.0,6.3983226)
\psdots[linecolor=black, dotsize=0.18](4.0,9.598323)
\psdots[linecolor=black, dotsize=0.18](4.0,8.398323)
\psline[linecolor=black, linewidth=0.06](4.0,9.598323)(4.0,8.398323)
\psellipse[linecolor=black, linewidth=0.06, dimen=outer](4.0,10.018323)(0.2,0.4)
\psellipse[linecolor=black, linewidth=0.06, dimen=outer](3.98,7.998323)(0.2,0.4)
\psline[linecolor=black, linewidth=0.04](5.2,5.598323)(4.0,4.7983227)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](5.2,5.598323)(6.8,5.598323)(8.0,6.3983226)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](8.0,6.3983226)(8.0,7.998323)(6.4,7.998323)(5.2,7.198323)(5.2,5.598323)
\psline[linecolor=blue, linewidth=0.06](6.58,7.618323)(8.0,6.3983226)
\psdots[linecolor=colour0, dotsize=0.02625](5.2,7.198323)
\rput[bl](6.46,7.7583227){$(\frac14,\frac14,\frac12)$}
\rput[bl](6.86,5.138323){$(\frac12,\frac12,0)$}
\psdots[linecolor=colour0, dotsize=0.14](8.0,6.3983226)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](5.2,7.198323)(6.8,7.198323)(8.0,7.998323)
\rput[bl](4.24,9.918323){1}
\rput[bl](4.24,7.8983226){2}
\rput[bl](4.14,8.918323){3}
\rput[bl](4.6,4.8383226){$w_1$}
\rput[bl](9.3,6.3383226){$w_2$}
\rput[bl](6.26,9.378323){$w_3$}
\psline[linecolor=colour1, linewidth=0.06](5.2,5.598323)(5.2,5.598323)(6.8,5.598323)(8.0,6.3983226)
\psline[linecolor=black, linewidth=0.06](6.4,9.198322)(6.4,6.4583225)
\psdots[linecolor=colour0, dotsize=0.14](6.8,5.598323)
\psline[linecolor=colour3, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, fillstyle=solid,fillcolor=colour2](6.4166665,-8.800395)(5.822051,-7.551677)(6.6471796,-8.270075)
\psline[linecolor=black, linewidth=0.06](6.4,-6.001677)(6.4,-8.741677)
\psline[linecolor=white, linewidth=0.02](6.8,-8.0016775)(6.4,-8.801678)
\psline[linecolor=white, linewidth=0.02](6.8,-0.40167725)(6.4,-1.2016772)
\psline[linecolor=white, linewidth=0.02](6.8133335,7.211656)(6.4133334,6.411656)
\psline[linecolor=colour5, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, fillstyle=solid,fillcolor=colour8](6.4,6.3983226)(7.44,5.998323)(6.653333,6.944989)(6.4,6.3983226)
\psline[linecolor=colour1, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](6.4,6.3983226)(8.0,6.3983226)
\psline[linecolor=colour5, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, fillstyle=solid,fillcolor=colour8](6.4,6.3983226)(7.44,5.998323)(6.653333,6.944989)(6.4,6.3983226)
\psline[linecolor=white, linewidth=0.02](6.8133335,7.211656)(6.4133334,6.411656)
\psline[linecolor=white, linewidth=0.02](6.8,-0.40167725)(6.4,-1.2016772)
\psline[linecolor=white, linewidth=0.02](6.8,-8.0016775)(6.4,-8.801678)
\psline[linecolor=black, linewidth=0.06](6.4,-6.001677)(6.4,-8.741677)
\psline[linecolor=colour3, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, fillstyle=solid,fillcolor=colour2](6.4166665,-8.800395)(5.822051,-7.551677)(6.6471796,-8.270075)
\psdots[linecolor=colour0, dotsize=0.14](6.8,5.598323)
\psline[linecolor=black, linewidth=0.06](6.4,9.198322)(6.4,6.4583225)
\psline[linecolor=colour1, linewidth=0.06](5.2,5.598323)(5.2,5.598323)(6.8,5.598323)(8.0,6.3983226)
\rput[bl](6.26,9.378323){$w_3$}
\rput[bl](9.3,6.3383226){$w_2$}
\rput[bl](4.6,4.8383226){$w_1$}
\rput[bl](4.14,8.918323){3}
\rput[bl](4.24,7.8983226){2}
\rput[bl](4.24,9.918323){1}
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](5.2,7.198323)(6.8,7.198323)(8.0,7.998323)
\psdots[linecolor=colour0, dotsize=0.14](8.0,6.3983226)
\rput[bl](6.86,5.138323){$(\frac12,\frac12,0)$}
\rput[bl](6.46,7.7583227){$(\frac14,\frac14,\frac12)$}
\psdots[linecolor=colour0, dotsize=0.02625](5.2,7.198323)
\psline[linecolor=blue, linewidth=0.06](6.58,7.618323)(8.0,6.3983226)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](8.0,6.3983226)(8.0,7.998323)(6.4,7.998323)(5.2,7.198323)(5.2,5.598323)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](5.2,5.598323)(6.8,5.598323)(8.0,6.3983226)
\psline[linecolor=black, linewidth=0.04](5.2,5.598323)(4.0,4.7983227)
\psellipse[linecolor=black, linewidth=0.06, dimen=outer](3.98,7.998323)(0.2,0.4)
\psellipse[linecolor=black, linewidth=0.06, dimen=outer](4.0,10.018323)(0.2,0.4)
\psline[linecolor=black, linewidth=0.06](4.0,9.598323)(4.0,8.398323)
\psdots[linecolor=black, dotsize=0.18](4.0,8.398323)
\psdots[linecolor=black, dotsize=0.18](4.0,9.598323)
\psline[linecolor=black, linewidth=0.06](9.2,6.3983226)(8.0,6.3983226)
\psline[linecolor=black, linewidth=0.04](6.4,1.5983227)(6.4,-1.2016772)(9.2,-1.2016772)
\psline[linecolor=black, linewidth=0.04](6.4,-1.2016772)(4.0,-2.8016772)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](5.2,-2.0016773)(6.8,-2.0016773)(8.0,-1.2016772)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](8.0,-1.2016772)(8.0,0.39832276)(6.4,0.39832276)(5.2,-0.40167725)(5.2,-2.0016773)
\psline[linecolor=blue, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](6.4,-1.2016772)(6.4,-1.2016772)(8.0,0.39832276)
\psdots[linecolor=colour0, dotsize=0.14](8.0,0.39832276)
\rput[bl](8.0,0.39832276){$(0,\frac12,\frac12)$}
\rput[bl](6.88,-2.4016771){$(\frac12,\frac12,0)$}
\rput[bl](3.9,-0.40167725){$(\frac12,0,\frac12)$}
\psdots[linecolor=black, dotsize=0.18](4.0,1.9983227)
\psdots[linecolor=black, dotsize=0.18](4.0,0.79832274)
\psline[linecolor=black, linewidth=0.06](4.0,1.9983227)(4.0,0.79832274)
\psarc[linecolor=black, linewidth=0.06, dimen=outer](4.0,1.9983227){0.06}{0.0}{270.0}
\psbezier[linecolor=black, linewidth=0.06](4.0,0.79832274)(4.1363177,0.85121596)(4.2,1.2183228)(4.22,1.3383228)(4.24,1.4583228)(4.201908,1.79275)(4.0,1.9983227)
\psbezier[linecolor=black, linewidth=0.06](4.016994,2.0004609)(3.8481624,1.8227478)(3.831764,1.647809)(3.7997634,1.4910244)(3.7677627,1.3342397)(3.8565626,0.9603478)(3.9517555,0.8204664)
\rput[bl](4.6,-2.7616773){$w_1$}
\rput[bl](6.26,1.7583227){$w_3$}
\rput[bl](9.28,-1.2616773){$w_2$}
\psline[linecolor=colour3, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, fillstyle=solid,fillcolor=colour2](6.4089365,-1.21655)(6.652876,0.016783305)(6.715603,-0.615894)
\psdots[linecolor=colour1, dotsize=0.14](7.4,-8.401677)
\psline[linecolor=colour5, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, fillstyle=solid,fillcolor=colour8](6.4220185,-1.1616772)(5.2,-0.40167725)(7.42,-0.80067724)(6.4220185,-1.1616772)
\rput[bl](6.26,-5.821677){$w_3$}
\rput[bl](9.3,-8.861677){$w_2$}
\rput[bl](4.6,-10.361677){$w_1$}
\rput[bl](4.14,-6.2816772){2}
\rput[bl](4.24,-7.301677){3}
\rput[bl](4.24,-5.2816772){1}
\psdots[linecolor=colour0, dotsize=0.02625](5.2,-8.0016775)
\psline[linecolor=black, linewidth=0.04](5.2,-9.601677)(4.0,-10.401677)
\psellipse[linecolor=black, linewidth=0.06, dimen=outer](3.98,-7.2016773)(0.2,0.4)
\psellipse[linecolor=black, linewidth=0.06, dimen=outer](4.0,-5.1816773)(0.2,0.4)
\psline[linecolor=black, linewidth=0.06](4.0,-5.6016774)(4.0,-6.801677)
\psdots[linecolor=black, dotsize=0.18](4.0,-6.801677)
\psdots[linecolor=black, dotsize=0.18](4.0,-5.6016774)
\psline[linecolor=black, linewidth=0.06](9.2,-8.801678)(6.4,-8.801678)
\rput[bl](6.52,3.6583228){NNI on $W=(1,3,2)$}
\rput[bl](6.52,-3.9416773){NNI on $W=(1,2,3)$}
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](5.2,-8.0016775)(6.8,-8.0016775)(8.0,-7.2016773)
\rput[bl](6.5266666,-7.1016774){$(0,0,\frac12)$}
\rput[bl](7.51,-8.565011){$(\frac14,\frac12,\frac14)$}
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](8.0,-8.801678)(8.0,-7.2016773)(6.4,-7.2016773)(5.2,-8.0016775)(5.2,-9.601677)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](5.2,-9.601677)(6.8,-9.601677)(8.0,-8.801678)
\psline[linecolor=blue, linewidth=0.06](6.4,-7.2016773)(7.42,-8.401677)
\psline[linecolor=colour5, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, fillstyle=solid,fillcolor=colour8](6.36,-8.801678)(5.16,-8.0016775)(7.34,-8.421678)(6.36,-8.801678)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](6.8,-8.0016775)(6.8,-9.601677)
\psline[linecolor=colour3, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, fillstyle=solid,fillcolor=colour2](6.4,-1.2473916)(6.8,-2.0016773)(6.7066665,-0.64167726)
\psline[linecolor=red, linewidth=0.04](6.650769,0.022938138)(6.839487,-2.0432158)
\psline[linecolor=black, linewidth=0.02](6.38,-1.2416773)(6.68,-0.66167724)
\psdots[linecolor=colour0, dotsize=0.14](6.8,-2.0016773)
\psline[linecolor=blue, linewidth=0.06](5.2,-0.40167725)(8.0,0.39832276)(6.8,-2.0016773)(5.2,-0.40167725)
\psline[linecolor=colour3, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, fillstyle=solid,fillcolor=colour2](6.3846154,-8.817061)(5.1846156,-9.617062)(6.7112823,-8.235267)
\psline[linecolor=red, linewidth=0.04](6.6394873,-8.305524)(5.2,-9.601677)
\psline[linecolor=blue, linewidth=0.06](5.2,-9.601677)(7.4,-8.401677)
\psline[linecolor=red, linewidth=0.04](5.8333335,-7.568344)(6.664615,-8.291934)
\psline[linecolor=blue, linewidth=0.06](5.18,-7.981677)(7.4,-8.401677)
\psline[linecolor=colour1, linewidth=0.06](5.2,-9.601677)(5.2,-9.601677)(5.2,-8.0016775)(6.4,-7.2016773)
\psdots[linecolor=colour0, dotsize=0.14](5.2,-8.0016775)
\psdots[linecolor=colour0, dotsize=0.14](6.4,-7.2016773)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](6.8,7.198323)(6.8,5.598323)
\psline[linecolor=black, linewidth=0.02](6.4,-8.801678)(6.6658707,-8.284624)
\rput[bl](3.9433334,-9.651677){$(\frac12,0,0)$}
\rput[bl](3.9433334,-8.135011){$(\frac12,0,\frac12)$}
\psdots[linecolor=colour0, dotsize=0.14](5.2,-9.601677)
\rput[bl](3.7666667,5.4849896){$(\frac12,0,0)$}
\rput[bl](7.9933333,5.8149896){$(0,\frac12,0)$}
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{<->}(6.4,-2.8016772)(6.4,-4.801677)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{<->}(6.4,4.7983227)(6.4,2.7983227)
\psline[linecolor=red, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, fillstyle=solid,fillcolor=colour2](6.8133335,5.611656)(6.4133334,6.431656)(6.5733333,7.611656)(6.7733335,5.711656)
\psline[linecolor=colour5, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, fillstyle=solid,fillcolor=colour8](6.4,6.3983226)(5.2,5.598323)(6.6666665,6.891656)(6.4,6.3983226)
\psdots[linecolor=colour1, dotsize=0.14](6.6,7.598323)
\psline[linecolor=black, linewidth=0.02](6.3933334,6.3983226)(6.6666665,6.871656)
\psdots[linecolor=colour0, dotsize=0.14](6.4,-1.2016772)
\psdots[linecolor=colour0, dotsize=0.14](6.4,-8.801678)
\psdots[linecolor=colour0, dotsize=0.14](6.4,6.3983226)
\psline[linecolor=colour1, linewidth=0.06](5.18,5.578323)(6.58,7.6049895)(6.8,5.558323)
\psdots[linecolor=colour0, dotsize=0.14](5.2,5.598323)
\psline[linecolor=colour5, linewidth=0.04](5.266667,-0.40167725)(7.386667,-0.7883439)
\psdots[linecolor=colour0, dotsize=0.14](5.2,-0.40167725)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](5.24,-0.44167724)(6.8,-0.38167724)(8.02,0.39832276)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](6.8,-0.40167725)(6.82,-2.0216773)
\rput[bl](0.0,3.1983228){$\left(\begin{array}{rrr} 1 & 0 & 0 \\ 0 & 1 & 0 \\ \textcolor{white}{-}1 & -1 & \textcolor{white}{-}1 \end{array}\right)$}
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(12.54,1.5983227)(12.54,2.7983227)
\rput[bl](11.82,5.058323){$U_{w_1 \le w_2}$}
\rput[bl](1.02,5.058323){$U_{w_1 \ge w_2}$}
\rput[bl](10.8,3.1983228){$\left(\begin{array}{rrr} 1 & 0 & 0 \\ 0 & 1 & 0 \\ -1 & \textcolor{white}{-}1 & \textcolor{white}{-}1 \end{array}\right)$}
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(1.78,1.5983227)(1.78,2.7983227)
\rput[bl](1.02,-2.5416772){$U_{w_1 \ge w_3}$}
\rput[bl](0.0,-4.401677){$\left(\begin{array}{rrr} 1 & 0 & 0 \\ -1 & \textcolor{white}{-}1 & \textcolor{white}{-}1 \\ 0 & 0 & 1 \end{array}\right)$}
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(1.78,-6.001677)(1.78,-4.801677)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(12.58,-6.001677)(12.58,-4.801677)
\rput[bl](10.8,-4.401677){$\left(\begin{array}{rrr} 1 & 0 & 0 \\ \textcolor{white}{-}1 & \textcolor{white}{-}1 & -1 \\ 0 & 0 & 1 \end{array}\right)$}
\rput[bl](11.82,-2.5416772){$U_{w_1 \le w_3}$}
\end{pspicture}
}



==> figs/unimodular-n2.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.8183231)(13.963251,2.8183231)
\definecolor{colour4}{rgb}{1.0,0.0,0.2}
\definecolor{colour0}{rgb}{0.0,0.0,0.8}
\definecolor{colour1}{rgb}{0.0,0.2,1.0}
\definecolor{colour2}{rgb}{1.0,0.8,0.8}
\definecolor{colour3}{rgb}{0.8,0.0,0.0}
\psline[linecolor=black, linewidth=0.06](13.463251,-1.201677)(12.263251,-1.201677)
\psline[linecolor=black, linewidth=0.04](2.6632512,1.5983231)(2.6632512,-1.201677)(5.463251,-1.201677)
\psline[linecolor=black, linewidth=0.04](2.6632512,-1.201677)(0.2632512,-2.801677)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](1.4632512,-2.001677)(3.0632513,-2.001677)(4.2632513,-1.201677)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](4.2632513,-1.201677)(4.2632513,0.39832306)(2.6632512,0.39832306)(1.4632512,-0.40167695)(1.4632512,-2.001677)
\psline[linecolor=blue, linewidth=0.06](1.4632512,-0.40167695)(4.2632513,0.39832306)(3.0632513,-2.001677)(1.4632512,-0.40167695)
\psline[linecolor=blue, linewidth=0.06, linestyle=dashed, dash=0.17638889cm 0.10583334cm](1.4632512,-0.40167695)(2.6632512,-1.201677)(4.2632513,0.39832306)
\psline[linecolor=colour4, linewidth=0.06, linestyle=dashed, dash=0.17638889cm 0.10583334cm](2.6632512,-1.201677)(3.0632513,-2.001677)
\psdots[linecolor=colour0, dotsize=0.14](4.2632513,0.39832306)
\psdots[linecolor=colour0, dotsize=0.14](1.4632512,-0.40167695)
\psdots[linecolor=colour0, dotsize=0.14](3.0632513,-2.001677)
\psdots[linecolor=colour0, dotsize=0.14](2.6632512,-1.201677)
\rput[bl](4.2632513,0.39832306){$(0,\frac12,\frac12)$}
\rput[bl](3.1432512,-2.401677){$(\frac12,\frac12,0)$}
\rput[bl](0.16325119,-0.40167695){$(\frac12,0,\frac12)$}
\psdots[linecolor=black, dotsize=0.18](0.2632512,1.9983231)
\psdots[linecolor=black, dotsize=0.18](0.2632512,0.79832304)
\psline[linecolor=black, linewidth=0.06](0.2632512,1.9983231)(0.2632512,0.79832304)
\psarc[linecolor=black, linewidth=0.06, dimen=outer](0.2632512,1.9983231){0.06}{0.0}{270.0}
\psbezier[linecolor=black, linewidth=0.06](0.2632512,0.79832304)(0.39956892,0.85121626)(0.4632512,1.2183231)(0.48325118,1.3383231)(0.5032512,1.458323)(0.46515942,1.7927502)(0.2632512,1.9983231)
\psbezier[linecolor=black, linewidth=0.06](0.28024504,2.000461)(0.11141365,1.8227481)(0.09501528,1.6478094)(0.06301463,1.4910246)(0.031013966,1.33424)(0.1198138,0.9603481)(0.21500681,0.8204667)
\psdots[linecolor=black, dotsize=0.18](8.263251,1.9983231)
\psdots[linecolor=black, dotsize=0.18](8.263251,0.79832304)
\psline[linecolor=black, linewidth=0.06](8.263251,1.9983231)(8.263251,0.79832304)
\psellipse[linecolor=black, linewidth=0.06, dimen=outer](8.263251,2.418323)(0.2,0.4)
\psellipse[linecolor=black, linewidth=0.06, dimen=outer](8.243251,0.39832306)(0.2,0.4)
\psline[linecolor=black, linewidth=0.04](9.463251,-2.001677)(8.263251,-2.801677)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](9.463251,-2.001677)(11.0632515,-2.001677)(12.263251,-1.201677)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](12.263251,-1.201677)(12.263251,0.39832306)(10.663251,0.39832306)(9.463251,-0.40167695)(9.463251,-2.001677)
\psline[linecolor=blue, linewidth=0.06](10.843251,0.018323058)(12.263251,-1.201677)
\psdots[linecolor=colour0, dotsize=0.02625](9.463251,-0.40167695)
\psdots[linecolor=colour0, dotsize=0.14](9.463251,-2.001677)
\psdots[linecolor=colour0, dotsize=0.14](10.663251,-1.201677)
\rput[bl](10.723251,0.11832306){$(\frac14,\frac14,\frac12)$}
\rput[bl](11.123251,-2.401677){$(\frac12,\frac12,0)$}
\psdots[linecolor=colour0, dotsize=0.14](12.263251,-1.201677)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](9.463251,-0.40167695)(11.0632515,-0.40167695)(12.263251,0.39832306)
\rput[bl](8.503251,2.3183231){1}
\rput[bl](8.503251,0.29832307){2}
\rput[bl](8.403252,1.318323){3}
\rput[bl](8.863251,-2.761677){$w_1$}
\rput[bl](13.5632515,-1.2616769){$w_2$}
\rput[bl](10.523252,1.778323){$w_3$}
\psline[linecolor=colour1, linewidth=0.06](9.463251,-2.001677)(9.463251,-2.001677)(11.0632515,-2.001677)(12.263251,-1.201677)
\psline[linecolor=colour1, linewidth=0.06, linestyle=dashed, dash=0.17638889cm 0.10583334cm](10.663251,-1.201677)(12.263251,-1.201677)
\psline[linecolor=black, linewidth=0.06](10.663251,1.5983231)(10.663251,-1.1416769)
\rput[bl](0.8632512,-2.761677){$w_1$}
\rput[bl](2.5232513,1.7583231){$w_3$}
\rput[bl](5.543251,-1.2616769){$w_2$}
\psline[linecolor=colour3, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, fillstyle=solid,fillcolor=colour2](2.6632512,-1.201677)(2.8432512,-0.02167694)(3.0632513,-2.001677)
\psline[linecolor=red, linewidth=0.04](2.8432512,-0.041676942)(3.0632513,-1.9816769)
\psline[linecolor=colour1, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](10.623251,-1.221677)(9.463251,-2.021677)(9.463251,-2.021677)
\psline[linecolor=red, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, fillstyle=solid,fillcolor=colour2](11.0632515,-2.041677)(10.663251,-1.221677)(10.823251,-0.041676942)(11.023252,-1.941677)
\psdots[linecolor=colour0, dotsize=0.14](11.0632515,-2.001677)
\psdots[linecolor=colour1, dotsize=0.14](10.863251,-0.0016769409)
\psline[linecolor=colour1, linewidth=0.06](9.443252,-2.021677)(10.843251,0.018323058)(11.0632515,-2.041677)
\end{pspicture}
}


